Computation with quantum Reed-Muller codes and their mapping onto 2D atom arrays

We give a fault tolerant construction for error correction and computation using two punctured quantum Reed-Muller (PQRM) codes. In particular, we consider the $[[127,1,15]]$ self-dual doubly-even code that has transversal Clifford gates (CNOT, H, S) and the triply-even $[[127,1,7]]$ code that has transversal T and CNOT gates. We show that code switching between these codes can be accomplished using Steane error correction. For fault-tolerant ancilla preparation we utilize the low-depth hypercube encoding circuit along with different code automorphism permutations in different ancilla blocks, while decoding is handled by the high-performance classical successive cancellation list decoder. In this way, every logical operation in this universal gate set is amenable to extended rectangle analysis. The CNOT exRec has a failure rate approaching $10^{-9}$ at $10^{-3}$ circuit-level depolarizing noise. Furthermore, we map the PQRM codes to a 2D layout suitable for implementation in arrays of trapped atoms and try to reduce the circuit depth of parallel atom movements in state preparation. The resulting protocol is strictly fault-tolerant for the $[[127,1,7]]$ code and practically fault-tolerant for the $[[127,1,15]]$ code. Moreover, each patch requires a permutation consisting of $7$ sub-hypercube swaps only. These are swaps of rectangular grids in our 2D hypercube layout and can be naturally created with acousto-optic deflectors (AODs). Lastly, we show for the family of $[[2^{2r},{2r\choose r},2^r]]$ QRM codes that the entire logical Clifford group can be achieved using only permutations, transversal gates, and fold-transversal gates.

==> numerics/CNOT_exRec_SPAM_equal_CNOT.tex <==
\begin{tikzpicture}
{
% \begin{filecontents}{CNOT_s2_c0.dat}
% pCNOT pL        error       numErrors   numRec  
% 0.001 1.172e-08 2.762e-09   18          1536000000
% 0.002 3.711e-07 4.257e-08   76          204800000
% 0.003 5.290e-06 6.561e-07   65          12288000
% 0.004 4.688e-05 9.568e-06   24          512000
% \end{filecontents}



% \begin{filecontents}{CNOT_s2_c0_estimate.dat}
% pCNOT pSum     pZI       pXI       pIZ       pIX  
% 0.001 1.63e-09 1.172e-09 3.608e-11 3.607e-11 3.853e-10
% 0.002 3.44e-07 2.450e-07 7.849e-09 7.843e-09 8.347e-08
% 0.003 7.37e-06 5.193e-06 1.724e-07 1.725e-07 1.831e-06
% 0.004 6.32e-05 4.404e-05 1.543e-06 1.519e-06 1.608e-05
% \end{filecontents}












\pgfplotsset{every tick label/.append style={font=\normalem}}
\begin{axis}[
width=0.4\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={\small Physical error rate \(\displaystyle p_{\CNOT}\)},
xmajorgrids,
xmode=log,
xmin=0.0009, xmax=0.0045,
xtick={0.0005,0.001, 0.002, 0.003, 0.004},
xticklabels={
  \(\displaystyle {0.0005}\),
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.002}\),
  \(\displaystyle {0.003}\),
  \(\displaystyle {0.004}\),
},
minor xtick={0.0008, 0.0012, 0.0015, 0.003},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\small Logical error rate \(\displaystyle P_L\)},
ylabel near ticks,
ymajorgrids,
ymin=1e-9, ymax=2e-4,
ymode=log,
% semithick,
ytick style={color=black},
ytick={1e-10,1e-8,1e-6,1e-4,1e-2},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {0.01}\),
},
minor ytick={1e-9,1e-7,1e-5,1e-3},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
% legend columns=6,
transpose legend,
legend style={at={(0.05,0.95)},anchor=north west, font=\normalem, text opacity=1.0, draw=none, fill opacity=0},
legend cell align=left,
legend image post style={xscale=.75}
]

\addlegendentry{$p_{\corr}=0,\ p_{\SPAM}=p_{\CNOT}$}
\addlegendimage{empty legend}

\addplot [darkviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=pCNOT, y=pL, y error plus=error, y error minus=error] {CNOT_s2_c0.dat};
\addlegendentry{CNOT simulation}

\addplot [darkviolet, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=pCNOT, y=pSum] {CNOT_s2_c0_estimate.dat};
\addlegendentry{CNOT estimation}

\addplot [lavender, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=pCNOT, y=pSum] {Hadamard_s2_c0_estimate.dat};
\addlegendentry{$H$ estimation}

\addplot [lightteal, dashed, mark=*, mark size=0.5, mark options={solid}]
table [x=pCNOT, y=pSum] {S_s2_c0_estimate.dat};
\addlegendentry{$S$ estimation}



\end{axis}
}
\end{tikzpicture}

==> numerics/T_exRec_SPAM_equal_CNOT.tex <==
\begin{tikzpicture}
{











\pgfplotsset{every tick label/.append style={font=\normalem}}
\begin{axis}[
width=0.4\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={\small Physical error rate \(\displaystyle p_{\CNOT}\)},
xmajorgrids,
xmode=log,
xmin=0.00015, xmax=0.005,
xtick={0.0002,0.0005,0.001, 0.002, 0.004},
xticklabels={
  \(\displaystyle {0.0002}\),
  \(\displaystyle {0.0005}\),
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.002}\),
  \(\displaystyle {0.004}\),
},
minor xtick={0.0008, 0.003},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\small Logical error rate \(\displaystyle P_L\)},
ylabel near ticks,
ymajorgrids,
ymin=1e-7, ymax=1,
ymode=log,
% semithick,
ytick style={color=black},
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
},
minor ytick={1e-9,1e-7,1e-5,1e-3},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
% legend columns=6,
transpose legend,
legend style={at={(0.05,0.95)},anchor=north west, font=\normalem, text opacity=1, draw=none, fill opacity=0},
legend cell align=left,
legend image post style={xscale=.75}
]

\addlegendentry{$p_{\corr}=p_{\CNOT}$, $T$ simulations}
\addlegendimage{empty legend}

\addplot [darkviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=pCNOT, y=pL, y error plus=error, y error minus=error] {T_s2_c10.dat};
\addlegendentry{$p_{\SPAM}=p_{\CNOT}$}

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=pCNOT, y=pL, y error plus=error, y error minus=error] {T_s2_c10_SPAM_half_CNOT.dat};
\addlegendentry{$p_{\SPAM}=p_{\CNOT}/2$}

% \addplot [darkviolet, dashed, mark=*, mark size=0.5, mark options={solid}]
% table [x=pCNOT, y=pZ] {T_s2_c10_estimate.dat};
% \addlegendentry{T estimation}


\end{axis}
}
\end{tikzpicture}

==> numerics/data_qubit_noise.tex <==
\begin{tikzpicture}
{\small







\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
width=0.3\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={\small Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.001, xmax=0.1,
xtick={0.001, 0.01, 0.1},
xticklabels={
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
},
minor xtick={0.002,0.005,0.02,0.05},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\small Logical error rate \(\displaystyle P_L\)},
ylabel near ticks,
ymajorgrids,
ymin=1e-08, ymax=1,
ymode=log,
% semithick,
ytick style={color=black},
ytick={1e-8,1e-6,1e-4,0.01,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {1}\),
},
minor ytick={1e-7,1e-5,1e-3,0.1},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
% legend columns=6,
transpose legend,
legend style={at={(1.05,1.1)},anchor=north west, font=\scriptsize, text opacity=1, draw=none},
legend cell align=left,
legend image post style={xscale=.75}
]
% \addlegendentry{\textbf{
% $\boldsymbol{\llbracket}$N, K, d$\boldsymbol{\rrbracket}$}}
% \addlegendimage{empty legend}

% \addlegendentry{\textbf{PW-QPC, SCL-E}}
% \addlegendimage{empty legend}

\addplot [darkviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scl, y error plus=error, y error minus=error] {r4.dat};
\addlegendentry{$\llbracket 127,1,7\rrbracket$, phase-flip}

\addplot [darkcyan, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scl, y error plus=error, y error minus=error] {r3.dat};
\addlegendentry{$\llbracket 127,1,15\rrbracket$, bit/phase-flip}

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scl, y error plus=error, y error minus=error] {r2.dat};
\addlegendentry{$\llbracket 127,1,7\rrbracket$, bit-flip}

\addplot[lavender, dashed, samples=100, domain=1e-3:1e-1] {413385*x^4};
\addlegendentry{$413385 p^4$}
\addplot[lavender, line width=1pt, dotted, samples=100, domain=1e-3:1e-1] {413385*x^4*(1-x)^123};
\addlegendentry{$413385 p^4 (1-p)^{123}$}

\addplot[limegreen, dashed, samples=100, domain=1e-2:1e-1] {76003785*x^8};
\addlegendentry{$76003785 p^8$}
\addplot[limegreen, forget plot, line width=1pt, dotted, samples=100, domain=1e-2:1e-1] {76003785*x^8*(1-x)^119};
% \addlegendentry{$76003785 p^8 (1-p)^{119}$}

\addplot[lightskyblue, dashed, samples=100, domain=0.03:1e-1] {801540700065*x^16};
\addlegendentry{$801540700065 p^{16}$}

% \addplot[lightskyblue, line width=1pt, dotted, samples=100, domain=0.03:1e-1] {801540700065*x^16*(1-x)^111};
% \addlegendentry{$801540700065 p^{16} (1-p)^{111}$}
\end{axis}
}
\end{tikzpicture}
